MORE-PLR: multi-output regression employed for partial label ranking

The partial label ranking problem is a supervised learning scenario that aims to fit a preference model that predicts a bucket order defined over a set of labels for a given input instance. This problem generalizes the well-known label ranking problem, which, in practice, is limited to outputting total orders of labels. Existing partial label ranking methods have primarily extended label ranking approaches to handle ties in predictions. This paper proposes using multi-output regression to address the partial label ranking problem, introducing an encoder that, during the learning phase, transforms the (possibly incomplete) rankings with ties of labels to multivariate regression targets, an underexplored perspective in both label ranking and partial label ranking. Moreover, during the inference phase, we introduce several post-hoc layers that convert the multi-output regression results into the output bucket order to effectively implement this approach. This framework provides learning strategies that are competitive with the current state-of-the-art partial label ranking methods, as demonstrated through experimental evaluations.

==> figures/llm_tuning_example.tex <==
\resizebox{\linewidth}{!}
{
    \begin{tikzpicture}[thick]

        % Prompt
        \node (prompt) [prompt] {What is partial\\label ranking?};
        \node [above = 0.15cm of prompt] {Prompt};

        % Large language model
        \node (llm) [prompt, right = 1.5cm of prompt]
        {
            \includegraphics[width = 1.75cm]{figures/llm}
        };

        \node [above = 0.15cm of llm] {Large language model};

        % Center coordinate
        \node (key_dummy) [key, fill = white, right = 1.5cm of llm] {};
        \node (response_dummy) [response, fill = white, right = 1.65cm of key_dummy] {};

        % Responses
        \node (key_b) [key, above = -0.425cm of key_dummy]{B};
        \node (response_b) [response, right = 0.15cm of key_b, minimum width = 6.5cm] {Partial label ranking is an extension\\of label ranking where \(\dots\)};
        \node (key_a) [key, above = 0.15cm of key_b]{A};
        \node (response_a) [response, right = 0.15cm of key_a, minimum width = 6.5cm] {Partial label ranking is a sub-problem\\of machine learning that \(\dots\)};
        \node (key_c) [key, below = -0.425cm of key_dummy]{C};
        \node (response_c) [response, right = 0.15cm of key_c, minimum width = 6.5cm] {Partial label ranking revolves\\around predicting bucket orders \(\dots\)};
        \node (key_d) [key, below = 0.15cm of key_c]{D};
        \node (response_d) [response, right = 0.15cm of key_d, minimum width = 6.5cm] {Partial label ranking is a sub-problem\\of preference learning \(\dots\)};
        \node[above = 0.15cm of response_a] {Responses};

        % Human labeler ranks the responses
        \node (rank_c) [key, right = 1.5cm of $(response_b.east)!0.5!(response_c.east)$] {C};
        \node (rank_a) [key, right = 0.75cm of rank_c] {A};
        \node at ($(rank_c)!0.5!(rank_a)$) {\(\succ\)};
        \node (rank_b) [key, right = 0.75cm of rank_a] {B};
        \node (second_order) at ($(rank_a)!0.5!(rank_b)$) {\(\sim\)};
        \node (rank_d) [key, right = 0.75cm of rank_b] {D};
        \node at ($(rank_b)!0.5!(rank_d)$) {\(\succ\)};

        \node (human) [above = 0.5cm of $(rank_a.north)!0.5!(rank_b.north)$]
        {
            \includegraphics[width = 1.25cm]{figures/human}
        };

        \node [above = 0.25cm of human] {Human labeler ranks the responses};

        % Arcs
        \draw [-latex, thick, chromeyellow, line width = 0.25cm, shorten >= 0.125cm, shorten <= 0.125cm]
        (prompt) edge (llm)
        (llm) edge (key_dummy)
        (response_dummy) edge (rank_c);

        \draw [-latex, thick, chromeyellow, line width = 0.25cm, shorten >= 0.125cm, shorten <= 0.125cm] ([yshift = -1.25cm] second_order.south) -- ++(0, -2) -| node[pos = 0.25, text = black, below = 0.15cm] {This ranking is used to fine-tune the reward model} (llm.south);

    \end{tikzpicture}
}


==> figures/more_framework.tex <==
\resizebox{\linewidth}{!}
{
    \begin{tikzpicture}[thick]

        % Modify the separation between columns
        \setlength{\tabcolsep}{0.15cm}
    
        % Dataset
        \node (dataset) [dataset] {Dataset};
        \node [above = 0.25 of dataset]
        {
            \scalebox{0.5}
            {
                \centering
                \begin{tabu}{|lrrrr|r|}
                    \hline
                    Instance & Age & Income & Occupation & City & Vacation destination \\
                    \hline
                    Customer \#1 & 35 & 50000 & Engineer & New York & Hawaii \(\succ\) Bali \(\sim\) Paris \(\succ\) Miami \\
                    Customer \#2 & 28 & 60000 & Teacher & Los Angeles & Bali \(\succ\) Hawaii \(\succ\) Miami \\
                    Customer \#3 & 42 & 65000 & Lawyer & Chicago & Paris \(\sim\) Bali \(\sim\) Hawaii \(\sim\) Tokyo \(\sim\) Miami \\
                    Customer \#4 & 30 & 45000 & Doctor & Miami & Hawaii \(\succ\) Bali \(\sim\) Tokyo \(\succ\) Miami \\
                    \hline
                \end{tabu}
            }
        };

        % Encoder
        \node (encoder) [function, right = 3.25cm of dataset] {\(\lambda\)};
        \path (dataset) edge node [annotation, above] {Used by} (encoder);
        \node [annotation, below = 0.1cm of encoder] {Encoder};
    
        % Datasets
        \node (datasets) [dataset, right = 3.25cm of encoder] {Datasets};
        \path (encoder) edge node [annotation, above] {Transforms to} (datasets);
        \node [above = 0.25 of datasets]
        {
            \scalebox{0.5}
            {
                \centering
                \centering
                \begin{tabu}{|lrrrr|r|r|r|r|r|}
                    \hline
                    Instance & Age & Income & Occupation & City & Hawaii & Bali & Paris & Tokyo & Miami \\
                    \hline
                    Customer \#1 & 35 & 50000 & Engineer & New York & 1 & 2 & 2 & \(\na\) & 4 \\
                    Customer \#2 & 28 & 60000 & Teacher & Los Angeles & 2 & 1 & \(\na\) & \(\na\) & 3 \\
                    Customer \#3 & 42 & 65000 & Lawyer & Chicago & 1 & 1 & 1 & 1 & 1 \\
                    Customer \#4 & 30 & 45000 & Doctor & Miami & 1 & 2 & \(\na\) & 2 & 4 \\
                    \hline
                \end{tabu}
            }
        };

        % Multi-output regressor
        \node (regressor) [function, below = 3cm of datasets] {\(\mathcal{H}\)};
        \path (datasets) edge node [annotation, above, sloped] {Trained} (regressor);
        \node [annotation, below = 0.1cm of regressor] {Multi-output regressor};
    
        % Instance
        \node (instance) [instance, right = 2cm of regressor] {Instance};
        \path (instance) edge node [annotation, above] {Given to} (regressor);
        \node [above = 0.25cm of instance]
        {
            \scalebox{0.5}
            {
                \centering
                \begin{tabu}{|rrrr|}
                    \hline
                    Income & Age & Occupation & City \\
                    \hline
                    35000 & 37 & Teacher & Chicago \\
                    \hline 
                \end{tabu}
            }
        };
    
        % Posterior values
        \node (values) [preference, left = 2cm of regressor] {Posterior\\values};
        \path (regressor) edge node [annotation, above] {Predicts} (values);
        \node [above = 0.25cm of values]
        {
            \scalebox{0.5}
            {
                \centering
                \begin{tabu}{|r|r|r|r|r|}
                    \hline
                    Hawaii & Bali & Paris & Tokyo & Miami \\
                    \hline
                    1.2 & 2.2 & 1.5 & 1.3 & 2.8 \\
                    \hline
                \end{tabu}
            }
        };

        % Post-hoc layer
        \node (layer) [function, left = 2cm of values] {\(\sigma\)};
        \path (values) edge node [annotation, above, sloped] {Provided to} (layer);
        \node [annotation, below = 0.1cm of layer] {Post-hoc layer};
    
        % Prediction
        \node (prediction) [prediction, left = 2cm of layer] {\(\widehat{\B}\)};
        \path (layer) edge node [annotation, above] {Transforms} (prediction);
        \node [annotation, below = 0.1cm of prediction] {Prediction};
        \node [above = 0.25cm of prediction]
        {
            \scalebox{0.5}
            {%
                \centering
                \begin{tabu}{|r|}
                    \hline
                    Vacation destination \\
                    \hline
                    Hawaii \(\sim\) Tokyo \(\succ\) Paris \(\succ\) Bali \(\succ\) Miami \\
                    \hline
                \end{tabu}
            }
        };
        %
    \end{tikzpicture}
}%

==> figures/plr_framework.tex <==
\resizebox{\linewidth}{!}
{
    \begin{tikzpicture}[thick]

        % Modify the separation between columns
        \setlength{\tabcolsep}{0.15cm}
    
        % Dataset
        \node (dataset) [dataset] {Dataset};
        \node [above = 0.25 of dataset]
        {
            \scalebox{0.5}
            {
                \centering
                \begin{tabu}{|lrrrr|r|}
                    \hline
                    Instance & Age & Income & Occupation & City & Vacation destination \\
                    \hline
                    Customer \#1 & 35 & 50000 & Engineer & New York & Hawaii \(\succ\) Bali \(\sim\) Paris \(\succ\) Miami \\
                    Customer \#2 & 28 & 60000 & Teacher & Los Angeles & Bali \(\succ\) Hawaii \(\succ\) Miami \\
                    Customer \#3 & 42 & 65000 & Lawyer & Chicago & Paris \(\sim\) Bali \(\sim\) Hawaii \(\sim\) Tokyo \(\sim\) Miami \\
                    Customer \#4 & 30 & 45000 & Doctor & Miami & Hawaii \(\succ\) Bali \(\sim\) Tokyo \(\succ\) Miami \\
                    \hline
                \end{tabu}
            }
        };
    
        % Datasets
        \node (datasets) [dataset, right = 6.5cm of dataset] {Datasets};
        \path (dataset) edge node [annotation, above] {Transformed to} (datasets);
        \node [above = 0.25 of datasets]
        {
            \scalebox{0.5}
            {
                \centering
                \centering
                \begin{tabu}{|lrrrr|r|r|r|}
                    \hline
                    Instance & Age & Income & Occupation & City & Hawaii and Bali & \multirow{5}{*}{\(\dots\)} & Tokyo and Miami \\
                    \tabucline{1-6}
                    \tabucline{8-8}
                    Customer \#1 & 35 & 50000 & Engineer & New York & \(\succ\) & & \(\na\) \\
                    Customer \#2 & 28 & 60000 & Teacher & Los Angeles & \(\prec\) & & \(\na\) \\
                    Customer \#3 & 42 & 65000 & Lawyer & Chicago & \(\sim\) & & \(\sim\) \\
                    Customer \#4 & 30 & 45000 & Doctor & Miami & \(\succ\) & & \(\succ\) \\
                    \hline
                \end{tabu}
            }
        };
    
        % Classifiers
        \node (classifier) [function, below = 3cm of datasets] {\(\cM\)};
        \path (datasets) edge node [annotation, above, sloped] {Trained} (classifier);
        \node (information) [annotation, below = 0.1cm of classifier] {Classifier};
    
        % Instance
        \node (instance) [instance, right = 2cm of classifier] {Instance};
        \path (instance) edge node [annotation, above] {Given to} (classifier);
        \node [above = 0.25cm of instance]
        {
            \scalebox{0.5}
            {
                \centering
                \begin{tabu}{|rrrr|}
                    \hline
                    Income & Age & Occupation & City \\
                    \hline
                    35000 & 37 & Teacher & Chicago \\
                    \hline 
                \end{tabu}
            }
        };
    
        % Posterior probabilities
        \node (probabilities) [preference, left = 2cm of classifier] {Posterior\\probabilities};
        \path (classifier) edge node [annotation, above] {Predict} (probabilities);
        \node [above = 0.25cm of probabilities]
        {
            \scalebox{0.5}
            {
                \centering
                \begin{tabu}{|l|rrr|}
                    \hline
                    Pairwise variables & \(\succ\) & \(\sim\) & \(\prec\) \\
                    \hline
                    Hawaii and Bali & 0.5 & 0.25 & 0.25 \\
                    \hline
                    \multicolumn{4}{|c|}{\dots} \\
                    \hline
                    Tokyo and Miami & 0.125 & 0.25 & 0 \\
                    \hline
                \end{tabu}
            }
        };
    
        % Preference matrix
        \node (matrix) [preference, left = 2cm of probabilities] {Preference\\matrix};
        \path (probabilities) edge node [annotation, above] {Filled} (matrix);
        \node [above = 0.25cm of matrix]
        {
            \scalebox{0.5}
            {
                \centering
                \begin{tabu}{l|rrrrr|}
                    \tabucline{2-6}
                    & Hawaii & Bali & Paris & Miami & Tokyo \\
                    \hline
                    \multicolumn{1}{|l|}{Hawaii} & 0.5 & 0.625 & 0.75 & 0.875 & 0.75 \\
                    \multicolumn{1}{|l|}{Bali} & 0.375 & 0.5 & 0.5 & 0.875 & 0.5 \\
                    \multicolumn{1}{|l|}{Paris} & 0.25 & 0.5 & 0.5 & 0.75 & 0.5 \\
                    \multicolumn{1}{|l|}{Miami} & 0.125 & 0.125 & 0.25 & 0.5 & 0.25 \\
                    \multicolumn{1}{|l|}{Tokyo} & 0.25 & 0.5 & 0.5 & 0.75 & 0.5 \\
                    \hline
                \end{tabu}
            }
        };

        % Optimal bucket order algorithm
        \node (obop) [function, left = 2cm of matrix] {\(\mathcal{A}\)};
        \path (matrix) edge node [annotation, above, sloped] {Provided to} (obop);
        \node [annotation, below = 0.1cm of obop] {Optimal bucket\\order problem\\algorithm};
    
        % Prediction
        \node (prediction) [prediction, left = 2cm of obop] {\(\widehat{\B}\)};
        \path (obop) edge node [annotation, above] {Aggregates} (prediction);
        \node [annotation, below = 0.1cm of prediction] {Prediction};
        \node [above = 0.25cm of prediction]
        {
            \scalebox{0.5}
            {%
                \centering
                \begin{tabu}{|r|}
                    \hline
                    Vacation destination \\
                    \hline
                    Bali \(\sim\) Miami \(\succ\) Tokyo \(\sim\) Paris \(\sim\) Hawaii \\
                    \hline
                \end{tabu}
            }
        };

    \end{tikzpicture}
}

